Fractional quantum Hall effect in higher Landau levels

We investigate, using finite size numerical calculations, the spin-polarized fractional quantum Hall effect (FQHE) in the first excited Landau level (LL). We find evidence for the existence of an incompressible state at $\nu = \frac{7}{3} = 2+\frac{1}{3}$, but not at $\nu = 2+\frac{2}{5}$. Surprisingly, the 7/3 state is found to be strongest at a finite thickness. The structure of the low- lying excited states is found to be markedly different from that in the lowest LL. This study also rules out FQHE at a large number of odd-denominator fractions in the lowest LL.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% Cut below, and send to laser.
% Cut below, and send to laser.
%=================================================================

%!PS-Adobe-2.0
%%Creator: dvips 5.519 Copyright 1986, 1993 Radical Eye Software
%%Title: fqheHLL_figs.dvi
%%CreationDate: Mon Sep  5 14:51:54 1994
%%Pages: 4
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips fqheHLL_figs
%DVIPSSource:  TeX output 1994.09.05:1448
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 300 300
(/home/felix/belkhir/Papers/fqheHLL_figs.dvi) @start
/Fa 8 74 df<70F8F8F87005057C840D>46 D<018003800F80F380038003800380038003
800380038003800380038003800380038003800380038003800380038003800380038003
80038007C0FFFE0F1E7C9D17>49 D<03F0000C1C00100E00200700400780800780F007C0
F803C0F803C0F803C02007C00007C0000780000780000F00000E00001C00003800007000
00600000C0000180000300000600400C00401800401000803FFF807FFF80FFFF80121E7E
9D17>I<03F0000C1C00100E00200F00780F80780780780780380F80000F80000F00000F
00000E00001C0000380003F000003C00000E00000F000007800007800007C02007C0F807
C0F807C0F807C0F00780400780400F00200E001C3C0003F000121F7E9D17>I<00060000
0600000E00000E00001E00002E00002E00004E00008E00008E00010E00020E00020E0004
0E00080E00080E00100E00200E00200E00400E00C00E00FFFFF0000E00000E00000E0000
0E00000E00000E00000E0000FFE0141E7F9D17>I<FFFFFF000F800F0007800300078003
000780010007800180078000800780008007800080078000800780800007808000078080
00078080000781800007FF80000781800007808000078080000780800007808000078000
00078000000780000007800000078000000780000007800000078000000FC00000FFFE00
00191F7E9E1E>70 D<000FE0200078186000E004E0038002E0070001E00F0000E01E0000
601E0000603C0000603C0000207C00002078000020F8000000F8000000F8000000F80000
00F8000000F8000000F8000000F8007FFCF80003E0780001E07C0001E03C0001E03C0001
E01E0001E01E0001E00F0001E0070001E0038002E000E0046000781820000FE0001E217D
9F24>I<FFFC0FC007800780078007800780078007800780078007800780078007800780
07800780078007800780078007800780078007800780078007800FC0FFFC0E1F7F9E10>
73 D E /Fb 7 86 df<FFFFFFC00F8007C0078001C0078000C007800040078000400780
006007800020078000200780002007802020078020000780200007802000078060000780
E00007FFE0000780E0000780600007802000078020000780200007802008078000080780
0008078000100780001007800010078000300780003007800070078000E00F8003E0FFFF
FFE01D227EA121>69 D<FFFFFFC00F8007C0078001C0078000C007800040078000400780
006007800020078000200780002007802020078020000780200007802000078060000780
E00007FFE0000780E0000780600007802000078020000780200007802000078000000780
0000078000000780000007800000078000000780000007800000078000000FC00000FFFE
00001B227EA120>I<0007F008003C0C1800E0021801C001B8038000F8070000780F0000
381E0000381E0000183C0000183C0000187C0000087800000878000008F8000000F80000
00F8000000F8000000F8000000F8000000F8000000F8001FFF780000F8780000787C0000
783C0000783C0000781E0000781E0000780F00007807000078038000B801C000B800E003
18003C0C080007F00020247DA226>I<FFFC0FC007800780078007800780078007800780
078007800780078007800780078007800780078007800780078007800780078007800780
07800780078007800FC0FFFC0E227EA112>73 D<FFFFE000000F803C000007800E000007
80078000078007C000078003C000078003E000078003E000078003E000078003E0000780
03E000078003C000078007C000078007800007800E000007803C000007FFE00000078070
0000078038000007801C000007801E000007800E000007800F000007800F000007800F00
0007800F000007800F800007800F800007800F800007800F808007800FC080078007C080
0FC003C100FFFC01E2000000007C0021237EA124>82 D<03F0200C0C601802603001E070
00E0600060E00060E00060E00020E00020E00020F00000F000007800007F00003FF0001F
FE000FFF0003FF80003FC00007E00001E00000F00000F000007080007080007080007080
0070C00060C00060E000C0F000C0C80180C6070081FC0014247DA21B>I<FFFC07FF0FC0
00F807800070078000200780002007800020078000200780002007800020078000200780
002007800020078000200780002007800020078000200780002007800020078000200780
00200780002007800020078000200780002007800020078000200380004003C0004003C0
004001C0008000E000800060010000300600001C08000003F00020237EA125>85
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop 1015 -159 a Fb(FIGURES)0 2493 y @beginspecial
0 @llx 0 @lly 612 @urx 792 @ury 4818 @rwi 6236 @rhi @setspecial
%%BeginDocument: Fqhe_HLL/E13_25fig2.ps
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
TeXDict begin 40258431 52099146 1000 300 300
(/home/felix/belkhir/Papers/Fqhe_HLL/E13_25fig.dvi) @start
end
TeXDict begin

1 0 bop -151 724 a @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 2834 @rwi 2267 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 %{0    792 translate -90 rotate} if pop pop
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
newpath
   150.00    100.00 M
   600.00    100.00 L
   600.00    485.00 L
   150.00    485.00 L
closepath clip
   190.91   149.37     0.00   2  0     2.00 DoDot
   395.45   248.60     0.00   2  0     2.00 DoDot
   344.32   275.44     0.00   2  0     2.00 DoDot
   497.73   284.04     0.00   2  0     2.00 DoDot
   446.59   286.76     0.00   2  0     2.00 DoDot
   293.18   314.06     0.00   2  0     2.00 DoDot
   190.91   333.38     0.00   2  0     2.00 DoDot
   293.18   351.35     0.00   2  0     2.00 DoDot
   395.45   361.21     0.00   2  0     2.00 DoDot
   497.73   369.28     0.00   2  0     2.00 DoDot
   293.18   369.39     0.00   2  0     2.00 DoDot
   395.45   371.14     0.00   2  0     2.00 DoDot
   600.00   376.87     0.00   2  0     2.00 DoDot
   446.59   395.24     0.00   2  0     2.00 DoDot
   344.32   395.41     0.00   2  0     2.00 DoDot
   548.86   396.52     0.00   2  0     2.00 DoDot
   497.73   398.20     0.00   2  0     2.00 DoDot
   497.73   398.52     0.00   2  0     2.00 DoDot
   548.86   412.36     0.00   2  0     2.00 DoDot
   651.14   414.22     0.00   2  0     2.00 DoDot
   600.00   414.57     0.00   2  0     2.00 DoDot
   344.32   419.52     0.00   2  0     2.00 DoDot
   395.45   420.31     0.00   2  0     2.00 DoDot
   242.05   424.05     0.00   2  0     2.00 DoDot
   446.59   430.24     0.00   2  0     2.00 DoDot
   293.18   430.80     0.00   2  0     2.00 DoDot
   497.73   436.38     0.00   2  0     2.00 DoDot
   395.45   438.03     0.00   2  0     2.00 DoDot
   702.27   440.94     0.00   2  0     2.00 DoDot
   446.59   453.05     0.00   2  0     2.00 DoDot
   293.18   457.92     0.00   2  0     2.00 DoDot
   395.45   458.44     0.00   2  0     2.00 DoDot
   2.000 setlinewidth
initclip
 newpath
  150.00   100.00 M
  600.00   100.00 L
  190.91   100.00 M
  190.91   115.00 L
  242.05   100.00 M
  242.05   115.00 L
  293.18   100.00 M
  293.18   115.00 L
  344.32   100.00 M
  344.32   115.00 L
  395.45   100.00 M
  395.45   115.00 L
  446.59   100.00 M
  446.59   115.00 L
  497.73   100.00 M
  497.73   115.00 L
  548.86   100.00 M
  548.86   115.00 L
  600.00   100.00 M
  600.00   115.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  190.91    85.00   0.0000  0     0.00     1.80 (0) putlabel
  242.05    85.00   0.0000  0     0.00     1.80 (1) putlabel
  293.18    85.00   0.0000  0     0.00     1.80 (2) putlabel
  344.32    85.00   0.0000  0     0.00     1.80 (3) putlabel
  395.45    85.00   0.0000  0     0.00     1.80 (4) putlabel
  446.59    85.00   0.0000  0     0.00     1.80 (5) putlabel
  497.73    85.00   0.0000  0     0.00     1.80 (6) putlabel
  548.86    85.00   0.0000  0     0.00     1.80 (7) putlabel
  600.00    85.00   0.0000  0     0.00     1.80 (8) putlabel
  150.00   485.00 M
  600.00   485.00 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  165.00   100.00 L
  150.00   177.00 M
  165.00   177.00 L
  150.00   254.00 M
  165.00   254.00 L
  150.00   331.00 M
  165.00   331.00 L
  150.00   408.00 M
  165.00   408.00 L
  150.00   485.00 M
  165.00   485.00 L
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  585.00   100.00 L
  600.00   177.00 M
  585.00   177.00 L
  600.00   254.00 M
  585.00   254.00 L
  600.00   331.00 M
  585.00   331.00 L
  600.00   408.00 M
  585.00   408.00 L
  600.00   485.00 M
  585.00   485.00 L
  375.00    55.00   0.0000  2     0.00     2.00 (L) putlabel
   50.0    290.     0.0     0.   90.00     2.20 (E) putlabel
 stroke
   2.500 setlinewidth
  375.00   590.00   0.0     0     0.00   2.40 (N = 6) putlabel
   2.000 setlinewidth
  375.00   518.75   0.0000  0     0.00     2.00 (1/3 , d = 0) putlabel
   1.000 setlinewidth
   86.00   100.00  -1.0000  0     0.00     1.80 (-0.55) putlabel
   86.00   177.00  -1.0000  0     0.00     1.80 (-0.54) putlabel
   86.00   254.00  -1.0000  0     0.00     1.80 (-0.53) putlabel
   86.00   331.00  -1.0000  0     0.00     1.80 (-0.52) putlabel
   86.00   408.00  -1.0000  0     0.00     1.80 (-0.51) putlabel
   86.00   485.00  -1.0000  0     0.00     1.80 (-0.50) putlabel
 showpage
 @endspecial 685 x @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 2834 @rwi 2267 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 %{0    792 translate -90 rotate} if pop pop
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
newpath
   150.00    100.00 M
   600.00    100.00 L
   600.00    485.00 L
   150.00    485.00 L
closepath clip
   190.91   164.07     0.00   2  0     2.00 DoDot
   395.45   274.18     0.00   2  0     2.00 DoDot
   293.18   277.87     0.00   2  0     2.00 DoDot
   344.32   318.53     0.00   2  0     2.00 DoDot
   395.45   331.94     0.00   2  0     2.00 DoDot
   190.91   343.47     0.00   2  0     2.00 DoDot
   344.32   352.60     0.00   2  0     2.00 DoDot
   293.18   354.37     0.00   2  0     2.00 DoDot
   293.18   375.39     0.00   2  0     2.00 DoDot
   395.45   381.46     0.00   2  0     2.00 DoDot
   293.18   388.25     0.00   2  0     2.00 DoDot
   497.73   389.42     0.00   2  0     2.00 DoDot
   242.05   403.34     0.00   2  0     2.00 DoDot
   344.32   414.84     0.00   2  0     2.00 DoDot
   446.59   431.22     0.00   2  0     2.00 DoDot
   497.73   438.56     0.00   2  0     2.00 DoDot
   446.59   440.79     0.00   2  0     2.00 DoDot
   395.45   454.06     0.00   2  0     2.00 DoDot
   344.32   455.82     0.00   2  0     2.00 DoDot
   190.91   460.43     0.00   2  0     2.00 DoDot
   446.59   464.36     0.00   2  0     2.00 DoDot
   497.73   466.39     0.00   2  0     2.00 DoDot
   395.45   469.83     0.00   2  0     2.00 DoDot
   548.86   478.55     0.00   2  0     2.00 DoDot
   293.18   488.05     0.00   2  0     2.00 DoDot
   548.86   497.91     0.00   2  0     2.00 DoDot
   497.73   499.52     0.00   2  0     2.00 DoDot
   190.91   500.75     0.00   2  0     2.00 DoDot
   395.45   501.12     0.00   2  0     2.00 DoDot
   446.59   501.90     0.00   2  0     2.00 DoDot
   293.18   527.41     0.00   2  0     2.00 DoDot
   344.32   527.76     0.00   2  0     2.00 DoDot
   2.000 setlinewidth
initclip
 newpath
  150.00   100.00 M
  600.00   100.00 L
  190.91   100.00 M
  190.91   115.00 L
  242.05   100.00 M
  242.05   115.00 L
  293.18   100.00 M
  293.18   115.00 L
  344.32   100.00 M
  344.32   115.00 L
  395.45   100.00 M
  395.45   115.00 L
  446.59   100.00 M
  446.59   115.00 L
  497.73   100.00 M
  497.73   115.00 L
  548.86   100.00 M
  548.86   115.00 L
  600.00   100.00 M
  600.00   115.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  190.91    85.00   0.0000  0     0.00     1.80 (0) putlabel
  242.05    85.00   0.0000  0     0.00     1.80 (1) putlabel
  293.18    85.00   0.0000  0     0.00     1.80 (2) putlabel
  344.32    85.00   0.0000  0     0.00     1.80 (3) putlabel
  395.45    85.00   0.0000  0     0.00     1.80 (4) putlabel
  446.59    85.00   0.0000  0     0.00     1.80 (5) putlabel
  497.73    85.00   0.0000  0     0.00     1.80 (6) putlabel
  548.86    85.00   0.0000  0     0.00     1.80 (7) putlabel
  600.00    85.00   0.0000  0     0.00     1.80 (8) putlabel
  150.00   485.00 M
  600.00   485.00 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  165.00   100.00 L
  150.00   292.50 M
  165.00   292.50 L
  150.00   485.00 M
  165.00   485.00 L
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  585.00   100.00 L
  600.00   292.50 M
  585.00   292.50 L
  600.00   485.00 M
  585.00   485.00 L
  375.00    55.00   0.0000  2     0.00     2.00 (L) putlabel
   50.0    290.     0.0     0.   90.00     2.20 (E) putlabel
 stroke
  375.00   518.75   0.0000  0     0.00     2.00 (7/3 , d = 0) putlabel
   1.000 setlinewidth
   86.0   100.00  -1.0000  0     0.00     1.80 (-0.50) putlabel
   86.0   292.50  -1.0000  0     0.00     1.80 (-0.49) putlabel
   86.0   485.00  -1.0000  0     0.00     1.80 (-0.48) putlabel
  175.57   179.07  -1.0000  0     0.00     1.6 (0.81) putlabel
  277.84   290.80  -1.0000  0     0.00     1.6 (0.79) putlabel
  328.98   335.08  -1.0000  0     0.00     1.6 (0.65) putlabel
  380.11   287.87  -1.0000  0     0.00     1.6 (0.82) putlabel
 showpage
 @endspecial 686 x @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 2834 @rwi 2267 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 %{0    792 translate -90 rotate} if pop pop
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
newpath
   150.00    100.00 M
   600.00    100.00 L
   600.00    485.00 L
   150.00    485.00 L
closepath clip
   190.91   125.26     0.00   2  0     2.00 DoDot
   395.45   224.43     0.00   2  0     2.00 DoDot
   293.18   228.31     0.00   2  0     2.00 DoDot
   344.32   257.23     0.00   2  0     2.00 DoDot
   190.91   273.11     0.00   2  0     2.00 DoDot
   395.45   276.79     0.00   2  0     2.00 DoDot
   293.18   284.42     0.00   2  0     2.00 DoDot
   344.32   290.07     0.00   2  0     2.00 DoDot
   293.18   302.33     0.00   2  0     2.00 DoDot
   293.18   316.36     0.00   2  0     2.00 DoDot
   395.45   318.23     0.00   2  0     2.00 DoDot
   497.73   322.63     0.00   2  0     2.00 DoDot
   242.05   324.82     0.00   2  0     2.00 DoDot
   344.32   335.72     0.00   2  0     2.00 DoDot
   446.59   347.03     0.00   2  0     2.00 DoDot
   190.91   349.87     0.00   2  0     2.00 DoDot
   446.59   365.49     0.00   2  0     2.00 DoDot
   497.73   371.51     0.00   2  0     2.00 DoDot
   395.45   372.19     0.00   2  0     2.00 DoDot
   344.32   378.16     0.00   2  0     2.00 DoDot
   395.45   381.67     0.00   2  0     2.00 DoDot
   446.59   383.85     0.00   2  0     2.00 DoDot
   293.18   383.95     0.00   2  0     2.00 DoDot
   497.73   386.28     0.00   2  0     2.00 DoDot
   395.45   403.76     0.00   2  0     2.00 DoDot
   548.86   407.39     0.00   2  0     2.00 DoDot
   190.91   408.68     0.00   2  0     2.00 DoDot
   446.59   413.10     0.00   2  0     2.00 DoDot
   497.73   417.88     0.00   2  0     2.00 DoDot
   293.18   420.17     0.00   2  0     2.00 DoDot
   242.05   422.94     0.00   2  0     2.00 DoDot
   548.86   424.42     0.00   2  0     2.00 DoDot
   2.000 setlinewidth
initclip
 newpath
  150.00   100.00 M
  600.00   100.00 L
  190.91   100.00 M
  190.91   115.00 L
  242.05   100.00 M
  242.05   115.00 L
  293.18   100.00 M
  293.18   115.00 L
  344.32   100.00 M
  344.32   115.00 L
  395.45   100.00 M
  395.45   115.00 L
  446.59   100.00 M
  446.59   115.00 L
  497.73   100.00 M
  497.73   115.00 L
  548.86   100.00 M
  548.86   115.00 L
  600.00   100.00 M
  600.00   115.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  190.91    85.00   0.0000  0     0.00     1.80 (0) putlabel
  242.05    85.00   0.0000  0     0.00     1.80 (1) putlabel
  293.18    85.00   0.0000  0     0.00     1.80 (2) putlabel
  344.32    85.00   0.0000  0     0.00     1.80 (3) putlabel
  395.45    85.00   0.0000  0     0.00     1.80 (4) putlabel
  446.59    85.00   0.0000  0     0.00     1.80 (5) putlabel
  497.73    85.00   0.0000  0     0.00     1.80 (6) putlabel
  548.86    85.00   0.0000  0     0.00     1.80 (7) putlabel
  600.00    85.00   0.0000  0     0.00     1.80 (8) putlabel
  150.00   485.00 M
  600.00   485.00 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  165.00   100.00 L
  150.00   292.50 M
  165.00   292.50 L
  150.00   485.00 M
  165.00   485.00 L
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  585.00   100.00 L
  600.00   292.50 M
  585.00   292.50 L
  600.00   485.00 M
  585.00   485.00 L
  375.00    55.00   0.0000  2     0.00     2.00 (L) putlabel
   50.0    290.     0.0     0.   90.00     2.20 (E) putlabel
 stroke
   2.000 setlinewidth
  375.00   518.75   0.0000  0     0.00     2.00 (7/3 , d = 2) putlabel
   1.000 setlinewidth
   86.0   100.00  -1.0000  0     0.00     1.80 (-0.52) putlabel
   86.0   292.50  -1.0000  0     0.00     1.80 (-0.51) putlabel
   86.0   485.00  -1.0000  0     0.00     1.80 (-0.50) putlabel
  175.57   139.65  -1.0000  0     0.00     1.6 (0.88) putlabel
  277.84   242.60  -1.0000  0     0.00     1.6 (0.87) putlabel
  328.98   269.55  -1.0000  0     0.00     1.6 (0.88) putlabel
  380.11   239.75  -1.0000  0     0.00     1.6 (0.90) putlabel
 showpage
 @endspecial 685 x @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 2834 @rwi 2267 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 %{0    792 translate -90 rotate} if pop pop
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
newpath
   150.00    100.00 M
   600.00    100.00 L
   600.00    485.00 L
   150.00    485.00 L
closepath clip
   190.91   153.68     0.00   2  0     2.00 DoDot
   395.45   221.70     0.00   2  0     2.00 DoDot
   293.18   224.22     0.00   2  0     2.00 DoDot
   344.32   238.89     0.00   2  0     2.00 DoDot
   190.91   248.84     0.00   2  0     2.00 DoDot
   293.18   255.71     0.00   2  0     2.00 DoDot
   395.45   257.27     0.00   2  0     2.00 DoDot
   344.32   265.31     0.00   2  0     2.00 DoDot
   293.18   265.55     0.00   2  0     2.00 DoDot
   293.18   277.60     0.00   2  0     2.00 DoDot
   242.05   280.19     0.00   2  0     2.00 DoDot
   395.45   283.02     0.00   2  0     2.00 DoDot
   190.91   285.11     0.00   2  0     2.00 DoDot
   497.73   286.92     0.00   2  0     2.00 DoDot
   344.32   289.65     0.00   2  0     2.00 DoDot
   446.59   296.01     0.00   2  0     2.00 DoDot
   446.59   312.04     0.00   2  0     2.00 DoDot
   293.18   312.25     0.00   2  0     2.00 DoDot
   395.45   312.26     0.00   2  0     2.00 DoDot
   344.32   317.33     0.00   2  0     2.00 DoDot
   395.45   318.34     0.00   2  0     2.00 DoDot
   497.73   319.72     0.00   2  0     2.00 DoDot
   446.59   325.77     0.00   2  0     2.00 DoDot
   497.73   328.67     0.00   2  0     2.00 DoDot
   395.45   329.49     0.00   2  0     2.00 DoDot
   190.91   331.62     0.00   2  0     2.00 DoDot
   293.18   336.00     0.00   2  0     2.00 DoDot
   242.05   336.53     0.00   2  0     2.00 DoDot
   446.59   341.40     0.00   2  0     2.00 DoDot
   344.32   343.50     0.00   2  0     2.00 DoDot
   548.86   345.86     0.00   2  0     2.00 DoDot
   497.73   348.85     0.00   2  0     2.00 DoDot
   2.000 setlinewidth
initclip
 newpath
  150.00   100.00 M
  600.00   100.00 L
  190.91   100.00 M
  190.91   115.00 L
  242.05   100.00 M
  242.05   115.00 L
  293.18   100.00 M
  293.18   115.00 L
  344.32   100.00 M
  344.32   115.00 L
  395.45   100.00 M
  395.45   115.00 L
  446.59   100.00 M
  446.59   115.00 L
  497.73   100.00 M
  497.73   115.00 L
  548.86   100.00 M
  548.86   115.00 L
  600.00   100.00 M
  600.00   115.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  190.91    85.00   0.0000  0     0.00     1.80 (0) putlabel
  242.05    85.00   0.0000  0     0.00     1.80 (1) putlabel
  293.18    85.00   0.0000  0     0.00     1.80 (2) putlabel
  344.32    85.00   0.0000  0     0.00     1.80 (3) putlabel
  395.45    85.00   0.0000  0     0.00     1.80 (4) putlabel
  446.59    85.00   0.0000  0     0.00     1.80 (5) putlabel
  497.73    85.00   0.0000  0     0.00     1.80 (6) putlabel
  548.86    85.00   0.0000  0     0.00     1.80 (7) putlabel
  600.00    85.00   0.0000  0     0.00     1.80 (8) putlabel
  150.00   485.00 M
  600.00   485.00 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   177.00 M
  165.00   177.00 L
  150.00   331.00 M
  165.00   331.00 L
  150.00   485.00 M
  165.00   485.00 L
  600.00   100.00 M
  600.00   485.00 L
  600.00   177.00 M
  585.00   177.00 L
  600.00   331.00 M
  585.00   331.00 L
  600.00   485.00 M
  585.00   485.00 L
  375.00    55.00   0.0000  2     0.00     2.00 (L) putlabel
   50.0    290.     0.0     0.   90.00     2.20 (E) putlabel
 stroke
  2.000 setlinewidth
  375.00   518.75   0.0000  0     0.00     2.00 (7/3 , d = 4) putlabel
   1.000 setlinewidth
   86.0   177.00  -1.0000  0     0.00     1.80 (-0.55) putlabel
   86.0   331.00  -1.0000  0     0.00     1.80 (-0.54) putlabel
   86.0   485.00  -1.0000  0     0.00     1.80 (-0.53) putlabel
  175.57   141.20  -1.0000  0     0.00     1.6 (0.91) putlabel
  272.84   208.50  -1.0000  0     0.00     1.6 (0.92) putlabel
  324.98   225.90  -1.0000  0     0.00     1.6 (0.93) putlabel
  380.11   208.96  -1.0000  0     0.00     1.6 (0.93) putlabel
 showpage
 @endspecial 920 724 a @beginspecial 0 @llx 0 @lly 612
@urx 792 @ury 2834 @rwi 2267 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 %{0    792 translate -90 rotate} if pop pop
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
newpath
   150.00    100.00 M
   600.00    100.00 L
   600.00    485.00 L
   150.00    485.00 L
closepath clip
   190.91   148.03     0.00   2  0     2.00 DoDot
   446.59   213.84     0.00   2  0     2.00 DoDot
   395.45   216.06     0.00   2  0     2.00 DoDot
   293.18   216.77     0.00   2  0     2.00 DoDot
   344.32   240.28     0.00   2  0     2.00 DoDot
   600.00   265.25     0.00   2  0     2.00 DoDot
   548.86   269.11     0.00   2  0     2.00 DoDot
   497.73   276.24     0.00   2  0     2.00 DoDot
   344.32   280.96     0.00   2  0     2.00 DoDot
   446.59   281.32     0.00   2  0     2.00 DoDot
   293.18   282.78     0.00   2  0     2.00 DoDot
   395.45   287.03     0.00   2  0     2.00 DoDot
   395.45   289.78     0.00   2  0     2.00 DoDot
   497.73   290.82     0.00   2  0     2.00 DoDot
   497.73   297.50     0.00   2  0     2.00 DoDot
   344.32   298.13     0.00   2  0     2.00 DoDot
   293.18   304.81     0.00   2  0     2.00 DoDot
   446.59   306.54     0.00   2  0     2.00 DoDot
   395.45   308.28     0.00   2  0     2.00 DoDot
   190.91   311.78     0.00   2  0     2.00 DoDot
   600.00   324.03     0.00   2  0     2.00 DoDot
   344.32   326.98     0.00   2  0     2.00 DoDot
   651.14   327.56     0.00   2  0     2.00 DoDot
   395.45   332.73     0.00   2  0     2.00 DoDot
   293.18   335.25     0.00   2  0     2.00 DoDot
   548.86   339.02     0.00   2  0     2.00 DoDot
   702.27   342.68     0.00   2  0     2.00 DoDot
   497.73   344.36     0.00   2  0     2.00 DoDot
   242.05   345.50     0.00   2  0     2.00 DoDot
   600.00   346.06     0.00   2  0     2.00 DoDot
   548.86   346.70     0.00   2  0     2.00 DoDot
   497.73   348.43     0.00   2  0     2.00 DoDot
   2.000 setlinewidth
initclip
 newpath
  150.00   100.00 M
  600.00   100.00 L
  190.91   100.00 M
  190.91   115.00 L
  242.05   100.00 M
  242.05   115.00 L
  293.18   100.00 M
  293.18   115.00 L
  344.32   100.00 M
  344.32   115.00 L
  395.45   100.00 M
  395.45   115.00 L
  446.59   100.00 M
  446.59   115.00 L
  497.73   100.00 M
  497.73   115.00 L
  548.86   100.00 M
  548.86   115.00 L
  600.00   100.00 M
  600.00   115.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  190.91    85.00   0.0000  0     0.00     1.80 (0) putlabel
  242.05    85.00   0.0000  0     0.00     1.80 (1) putlabel
  293.18    85.00   0.0000  0     0.00     1.80 (2) putlabel
  344.32    85.00   0.0000  0     0.00     1.80 (3) putlabel
  395.45    85.00   0.0000  0     0.00     1.80 (4) putlabel
  446.59    85.00   0.0000  0     0.00     1.80 (5) putlabel
  497.73    85.00   0.0000  0     0.00     1.80 (6) putlabel
  548.86    85.00   0.0000  0     0.00     1.80 (7) putlabel
  600.00    85.00   0.0000  0     0.00     1.80 (8) putlabel
  150.00   485.00 M
  600.00   485.00 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  165.00   100.00 L
  150.00   177.00 M
  165.00   177.00 L
  150.00   254.00 M
  165.00   254.00 L
  150.00   331.00 M
  165.00   331.00 L
  150.00   408.00 M
  165.00   408.00 L
  150.00   485.00 M
  165.00   485.00 L
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  585.00   100.00 L
  600.00   177.00 M
  585.00   177.00 L
  600.00   254.00 M
  585.00   254.00 L
  600.00   331.00 M
  585.00   331.00 L
  600.00   408.00 M
  585.00   408.00 L
  600.00   485.00 M
  585.00   485.00 L
  375.00    55.00   0.0000  2     0.00     2.00 (L) putlabel
 stroke
  stroke
    2.500 setlinewidth
 375.00   590.00   0.0     0     0.00   2.40 (N = 8) putlabel
    2.000 setlinewidth
   375.00   518.75   0.0000  0     0.00     2.00 (2/5 , d = 0) putlabel
   1.000 setlinewidth
   86.0   100.00  -1.0000  0     0.00     1.80 (-0.61) putlabel
   86.0   177.00  -1.0000  0     0.00     1.80 (-0.60) putlabel
   86.0   254.00  -1.0000  0     0.00     1.80 (-0.59) putlabel
   86.0   331.00  -1.0000  0     0.00     1.80 (-0.58) putlabel
   86.0   408.00  -1.0000  0     0.00     1.80 (-0.57) putlabel
   86.0   485.00  -1.0000  0     0.00     1.80 (-0.56) putlabel
 showpage
 @endspecial 685 x @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 2834 @rwi 2267 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 %{0    792 translate -90 rotate} if pop pop
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
newpath
   150.00    100.00 M
   600.00    100.00 L
   600.00    485.00 L
   150.00    485.00 L
closepath clip
   293.18   182.46     0.00   2  0     2.00 DoDot
   190.91   206.85     0.00   2  0     2.00 DoDot
   395.45   266.11     0.00   2  0     2.00 DoDot
   344.32   276.45     0.00   2  0     2.00 DoDot
   293.18   278.80     0.00   2  0     2.00 DoDot
   190.91   288.47     0.00   2  0     2.00 DoDot
   344.32   306.20     0.00   2  0     2.00 DoDot
   242.05   315.95     0.00   2  0     2.00 DoDot
   395.45   337.98     0.00   2  0     2.00 DoDot
   293.18   340.46     0.00   2  0     2.00 DoDot
   344.32   341.74     0.00   2  0     2.00 DoDot
   395.45   380.81     0.00   2  0     2.00 DoDot
   293.18   382.85     0.00   2  0     2.00 DoDot
   446.59   384.05     0.00   2  0     2.00 DoDot
   395.45   390.28     0.00   2  0     2.00 DoDot
   497.73   408.57     0.00   2  0     2.00 DoDot
   497.73   446.59     0.00   2  0     2.00 DoDot
   395.45   446.90     0.00   2  0     2.00 DoDot
   344.32   454.44     0.00   2  0     2.00 DoDot
   446.59   458.10     0.00   2  0     2.00 DoDot
   293.18   461.41     0.00   2  0     2.00 DoDot
   446.59   466.35     0.00   2  0     2.00 DoDot
   497.73   468.00     0.00   2  0     2.00 DoDot
   497.73   474.02     0.00   2  0     2.00 DoDot
   395.45   480.35     0.00   2  0     2.00 DoDot
   242.05   490.62     0.00   2  0     2.00 DoDot
   548.86   495.78     0.00   2  0     2.00 DoDot
   190.91   503.51     0.00   2  0     2.00 DoDot
   446.59   508.95     0.00   2  0     2.00 DoDot
   293.18   509.93     0.00   2  0     2.00 DoDot
   2.000 setlinewidth
initclip
 newpath
  150.00   100.00 M
  600.00   100.00 L
  190.91   100.00 M
  190.91   115.00 L
  242.05   100.00 M
  242.05   115.00 L
  293.18   100.00 M
  293.18   115.00 L
  344.32   100.00 M
  344.32   115.00 L
  395.45   100.00 M
  395.45   115.00 L
  446.59   100.00 M
  446.59   115.00 L
  497.73   100.00 M
  497.73   115.00 L
  548.86   100.00 M
  548.86   115.00 L
  600.00   100.00 M
  600.00   115.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  190.91    85.00   0.0000  0     0.00     1.80 (0) putlabel
  242.05    85.00   0.0000  0     0.00     1.80 (1) putlabel
  293.18    85.00   0.0000  0     0.00     1.80 (2) putlabel
  344.32    85.00   0.0000  0     0.00     1.80 (3) putlabel
  395.45    85.00   0.0000  0     0.00     1.80 (4) putlabel
  446.59    85.00   0.0000  0     0.00     1.80 (5) putlabel
  497.73    85.00   0.0000  0     0.00     1.80 (6) putlabel
  548.86    85.00   0.0000  0     0.00     1.80 (7) putlabel
  600.00    85.00   0.0000  0     0.00     1.80 (8) putlabel
  150.00   485.00 M
  600.00   485.00 L
  190.91   485.00 M
  190.91   470.00 L
  242.05   485.00 M
  242.05   470.00 L
  293.18   485.00 M
  293.18   470.00 L
  344.32   485.00 M
  344.32   470.00 L
  395.45   485.00 M
  395.45   470.00 L
  446.59   485.00 M
  446.59   470.00 L
  497.73   485.00 M
  497.73   470.00 L
  548.86   485.00 M
  548.86   470.00 L
  600.00   485.00 M
  600.00   470.00 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  165.00   100.00 L
  150.00   138.50 M
  157.50   138.50 L
  150.00   177.00 M
  157.50   177.00 L
  150.00   215.50 M
  157.50   215.50 L
  150.00   254.00 M
  157.50   254.00 L
  150.00   292.50 M
  165.00   292.50 L
  150.00   331.00 M
  157.50   331.00 L
  150.00   369.50 M
  157.50   369.50 L
  150.00   408.00 M
  157.50   408.00 L
  150.00   446.50 M
  157.50   446.50 L
  142.50   100.00   1.0000  0     0.00     1.80 (-0.555) putlabel
  142.50   292.50   1.0000  0     0.00     1.80 (-0.550) putlabel
  142.50   485.00   1.0000  0     0.00     1.80 (-0.545) putlabel
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  585.00   100.00 L
  600.00   138.50 M
  592.50   138.50 L
  600.00   177.00 M
  592.50   177.00 L
  600.00   215.50 M
  592.50   215.50 L
  600.00   254.00 M
  592.50   254.00 L
  600.00   292.50 M
  585.00   292.50 L
  600.00   331.00 M
  592.50   331.00 L
  600.00   369.50 M
  592.50   369.50 L
  600.00   408.00 M
  592.50   408.00 L
  600.00   446.50 M
  592.50   446.50 L
  375.00    55.00   0.0000  2     0.00     2.00 (L) putlabel
 stroke
   2.000 setlinewidth
  375.00   518.75   0.0000  0     0.00     2.00 (12/5 , d = 0) putlabel
   1.000 setlinewidth
  175.57  221.07   -1.0000  0     0.00     1.6 (0.47) putlabel
  277.84  194.80  -1.0000  0     0.00     1.6 (0.59) putlabel
  328.98   289.08  -1.0000  0     0.00     1.6 (0.07) putlabel
  380.11   277.87  -1.0000  0     0.00     1.6 (0.62) putlabel

 showpage
 @endspecial 686 x @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 2834 @rwi 2267 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 %{0    792 translate -90 rotate} if pop pop
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
newpath
   150.00    100.00 M
   600.00    100.00 L
   600.00    485.00 L
   150.00    485.00 L
closepath clip
   293.18   130.44     0.00   2  0     2.00 DoDot
   190.91   133.10     0.00   2  0     2.00 DoDot
   395.45   198.81     0.00   2  0     2.00 DoDot
   293.18   209.20     0.00   2  0     2.00 DoDot
   190.91   211.07     0.00   2  0     2.00 DoDot
   344.32   214.34     0.00   2  0     2.00 DoDot
   344.32   220.18     0.00   2  0     2.00 DoDot
   242.05   244.59     0.00   2  0     2.00 DoDot
   344.32   251.24     0.00   2  0     2.00 DoDot
   293.18   256.41     0.00   2  0     2.00 DoDot
   395.45   264.34     0.00   2  0     2.00 DoDot
   293.18   275.43     0.00   2  0     2.00 DoDot
   395.45   281.21     0.00   2  0     2.00 DoDot
   446.59   282.07     0.00   2  0     2.00 DoDot
   395.45   299.68     0.00   2  0     2.00 DoDot
   497.73   338.21     0.00   2  0     2.00 DoDot
   344.32   344.94     0.00   2  0     2.00 DoDot
   190.91   351.40     0.00   2  0     2.00 DoDot
   497.73   355.75     0.00   2  0     2.00 DoDot
   293.18   356.25     0.00   2  0     2.00 DoDot
   395.45   356.91     0.00   2  0     2.00 DoDot
   446.59   357.90     0.00   2  0     2.00 DoDot
   446.59   366.74     0.00   2  0     2.00 DoDot
   497.73   370.89     0.00   2  0     2.00 DoDot
   242.05   379.14     0.00   2  0     2.00 DoDot
   395.45   379.50     0.00   2  0     2.00 DoDot
   293.18   379.86     0.00   2  0     2.00 DoDot
   446.59   383.98     0.00   2  0     2.00 DoDot
   497.73   386.99     0.00   2  0     2.00 DoDot
   344.32   387.03     0.00   2  0     2.00 DoDot
   395.45   396.40     0.00   2  0     2.00 DoDot
   344.32   403.01     0.00   2  0     2.00 DoDot
   2.000 setlinewidth
initclip
 newpath
  150.00   100.00 M
  600.00   100.00 L
  190.91   100.00 M
  190.91   115.00 L
  242.05   100.00 M
  242.05   115.00 L
  293.18   100.00 M
  293.18   115.00 L
  344.32   100.00 M
  344.32   115.00 L
  395.45   100.00 M
  395.45   115.00 L
  446.59   100.00 M
  446.59   115.00 L
  497.73   100.00 M
  497.73   115.00 L
  548.86   100.00 M
  548.86   115.00 L
  600.00   100.00 M
  600.00   115.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  190.91    85.00   0.0000  0     0.00     1.80 (0) putlabel
  242.05    85.00   0.0000  0     0.00     1.80 (1) putlabel
  293.18    85.00   0.0000  0     0.00     1.80 (2) putlabel
  344.32    85.00   0.0000  0     0.00     1.80 (3) putlabel
  395.45    85.00   0.0000  0     0.00     1.80 (4) putlabel
  446.59    85.00   0.0000  0     0.00     1.80 (5) putlabel
  497.73    85.00   0.0000  0     0.00     1.80 (6) putlabel
  548.86    85.00   0.0000  0     0.00     1.80 (7) putlabel
  600.00    85.00   0.0000  0     0.00     1.80 (8) putlabel
  150.00   485.00 M
  600.00   485.00 L
  190.91   485.00 M
  190.91   470.00 L
  242.05   485.00 M
  242.05   470.00 L
  293.18   485.00 M
  293.18   470.00 L
  344.32   485.00 M
  344.32   470.00 L
  395.45   485.00 M
  395.45   470.00 L
  446.59   485.00 M
  446.59   470.00 L
  497.73   485.00 M
  497.73   470.00 L
  548.86   485.00 M
  548.86   470.00 L
  600.00   485.00 M
  600.00   470.00 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  157.50   100.00 L
  150.00   138.50 M
  157.50   138.50 L
  150.00   177.00 M
  157.50   177.00 L
  150.00   215.50 M
  165.00   215.50 L
  150.00   254.00 M
  157.50   254.00 L
  150.00   292.50 M
  157.50   292.50 L
  150.00   331.00 M
  157.50   331.00 L
  150.00   369.50 M
  157.50   369.50 L
  150.00   408.00 M
  165.00   408.00 L
  150.00   446.50 M
  157.50   446.50 L
  142.50   215.50   1.0000  0     0.00     1.80 (-0.585) putlabel
  142.50   408.00   1.0000  0     0.00     1.80 (-0.580) putlabel
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  592.50   100.00 L
  600.00   138.50 M
  592.50   138.50 L
  600.00   177.00 M
  592.50   177.00 L
  600.00   215.50 M
  585.00   215.50 L
  600.00   254.00 M
  592.50   254.00 L
  600.00   292.50 M
  592.50   292.50 L
  600.00   331.00 M
  592.50   331.00 L
  600.00   369.50 M
  592.50   369.50 L
  600.00   408.00 M
  585.00   408.00 L
  600.00   446.50 M
  592.50   446.50 L
  375.00    55.00   0.0000  2     0.00     2.00 (L) putlabel
 stroke
  stroke
    2.000 setlinewidth
  375.00   518.75   0.0000  0     0.00     2.00 (12/5 , d = 2) putlabel
   1.000 setlinewidth
  175.57  149.07   -1.0000  0     0.00     1.6 (0.71) putlabel
  277.84  145.80  -1.0000  0     0.00     1.6 (0.70) putlabel
  324.98   200.00  -1.0000  0     0.00     1.6 (0.79) putlabel
  380.11   212.87  -1.0000  0     0.00     1.6 (0.77) putlabel

 showpage
 @endspecial 685 x @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 2834 @rwi 2267 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 %{0    792 translate -90 rotate} if pop pop
 /DoDotDict 20 dict def
 /DoDot {
 DoDotDict begin
 /expand exch def /ptype exch def
 /nvert exch def /rot exch def
 /ydot exch def /xdot exch def
 gsave
 xdot ydot translate
 rot rotate
 /orad 5.0 expand mul def
 /irad 1.25 expand mul def
 /dang 360. nvert div def
 /bang -90. dang 0.5 mul add def
 /eang 270. dang 0.5 mul sub def
 /xv orad bang cos mul def
 /yv orad bang sin mul def
 newpath xv yv moveto
 ptype 0 eq ptype 3 eq or {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 closepath
 ptype 0 eq {stroke} if
 ptype 3 eq {gsave
 0 setgray fill grestore}
 if} if
 ptype 1 eq {
 bang dang add dang eang {dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 0 0 lineto xv yv moveto } for
 0 0 lineto stroke} if
 ptype 2 eq {/hang dang 0.5 mul def
 bang dang eang {dup hang add dup sin exch cos
 /xv exch irad mul def
 /yv exch irad mul def
 xv yv lineto
 dang add dup sin exch cos
 /xv exch orad mul def
 /yv exch orad mul def
 xv yv lineto } for
 stroke}if
 grestore end } def
newpath
   150.00    100.00 M
   600.00    100.00 L
   600.00    485.00 L
   150.00    485.00 L
closepath clip
   190.91   159.98     0.00   2  0     2.00 DoDot
   293.18   171.99     0.00   2  0     2.00 DoDot
   395.45   226.25     0.00   2  0     2.00 DoDot
   344.32   232.70     0.00   2  0     2.00 DoDot
   293.18   233.11     0.00   2  0     2.00 DoDot
   190.91   237.16     0.00   2  0     2.00 DoDot
   344.32   248.72     0.00   2  0     2.00 DoDot
   344.32   262.09     0.00   2  0     2.00 DoDot
   242.05   263.78     0.00   2  0     2.00 DoDot
   293.18   265.22     0.00   2  0     2.00 DoDot
   293.18   277.92     0.00   2  0     2.00 DoDot
   395.45   283.35     0.00   2  0     2.00 DoDot
   395.45   285.70     0.00   2  0     2.00 DoDot
   446.59   289.06     0.00   2  0     2.00 DoDot
   395.45   306.58     0.00   2  0     2.00 DoDot
   190.91   323.42     0.00   2  0     2.00 DoDot
   344.32   335.78     0.00   2  0     2.00 DoDot
   293.18   344.03     0.00   2  0     2.00 DoDot
   497.73   344.87     0.00   2  0     2.00 DoDot
   446.59   350.70     0.00   2  0     2.00 DoDot
   395.45   351.11     0.00   2  0     2.00 DoDot
   446.59   356.39     0.00   2  0     2.00 DoDot
   293.18   357.87     0.00   2  0     2.00 DoDot
   497.73   358.62     0.00   2  0     2.00 DoDot
   242.05   361.24     0.00   2  0     2.00 DoDot
   344.32   362.04     0.00   2  0     2.00 DoDot
   497.73   369.64     0.00   2  0     2.00 DoDot
   446.59   371.77     0.00   2  0     2.00 DoDot
   395.45   372.20     0.00   2  0     2.00 DoDot
   395.45   378.74     0.00   2  0     2.00 DoDot
   344.32   383.18     0.00   2  0     2.00 DoDot
   497.73   390.18     0.00   2  0     2.00 DoDot
   2.000 setlinewidth
initclip
 newpath
  150.00   100.00 M
  600.00   100.00 L
  190.91   100.00 M
  190.91   115.00 L
  242.05   100.00 M
  242.05   115.00 L
  293.18   100.00 M
  293.18   115.00 L
  344.32   100.00 M
  344.32   115.00 L
  395.45   100.00 M
  395.45   115.00 L
  446.59   100.00 M
  446.59   115.00 L
  497.73   100.00 M
  497.73   115.00 L
  548.86   100.00 M
  548.86   115.00 L
  600.00   100.00 M
  600.00   115.00 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  190.91    85.00   0.0000  0     0.00     1.80 (0) putlabel
  242.05    85.00   0.0000  0     0.00     1.80 (1) putlabel
  293.18    85.00   0.0000  0     0.00     1.80 (2) putlabel
  344.32    85.00   0.0000  0     0.00     1.80 (3) putlabel
  395.45    85.00   0.0000  0     0.00     1.80 (4) putlabel
  446.59    85.00   0.0000  0     0.00     1.80 (5) putlabel
  497.73    85.00   0.0000  0     0.00     1.80 (6) putlabel
  548.86    85.00   0.0000  0     0.00     1.80 (7) putlabel
  600.00    85.00   0.0000  0     0.00     1.80 (8) putlabel
  150.00   485.00 M
  600.00   485.00 L
  190.91   485.00 M
  190.91   470.00 L
  242.05   485.00 M
  242.05   470.00 L
  293.18   485.00 M
  293.18   470.00 L
  344.32   485.00 M
  344.32   470.00 L
  395.45   485.00 M
  395.45   470.00 L
  446.59   485.00 M
  446.59   470.00 L
  497.73   485.00 M
  497.73   470.00 L
  548.86   485.00 M
  548.86   470.00 L
  600.00   485.00 M
  600.00   470.00 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  157.50   100.00 L
  150.00   138.50 M
  157.50   138.50 L
  150.00   177.00 M
  157.50   177.00 L
  150.00   215.50 M
  157.50   215.50 L
  150.00   254.00 M
  165.00   254.00 L
  150.00   292.50 M
  157.50   292.50 L
  150.00   331.00 M
  157.50   331.00 L
  150.00   369.50 M
  157.50   369.50 L
  150.00   408.00 M
  157.50   408.00 L
  150.00   446.50 M
  165.00   446.50 L
  142.50   254.00   1.0000  0     0.00     1.80 (-0.635) putlabel
  142.50   446.50   1.0000  0     0.00     1.80 (-0.630) putlabel
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  592.50   100.00 L
  600.00   138.50 M
  592.50   138.50 L
  600.00   177.00 M
  592.50   177.00 L
  600.00   215.50 M
  592.50   215.50 L
  600.00   254.00 M
  585.00   254.00 L
  600.00   292.50 M
  592.50   292.50 L
  600.00   331.00 M
  592.50   331.00 L
  600.00   369.50 M
  592.50   369.50 L
  600.00   408.00 M
  592.50   408.00 L
  600.00   446.50 M
  585.00   446.50 L
  375.00    55.00   0.0000  2     0.00     2.00 (L) putlabel
 stroke
   2.000 setlinewidth
  375.00   518.75   0.0000  0     0.00     2.00 (12/5 , d = 4) putlabel
   1.000 setlinewidth
  175.57  174.07   -1.0000  0     0.00     1.6 (0.80) putlabel
  277.84  184.80  -1.0000  0     0.00     1.6 (0.77) putlabel
  328.98   220.00  -1.0000  0     0.00     1.6 (0.87) putlabel
  380.11   239.87  -1.0000  0     0.00     1.6 (0.85) putlabel

 showpage
 @endspecial eop
end
userdict /end-hook known{end-hook}if
%%EndDocument
 @endspecial 1017 2553 a Fa(FIG.)13 b(1.)p eop
%%Page: 2 2
2 1 bop 239 2752 a @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 4252 @rwi 7086 @rhi @setspecial
%%BeginDocument: Fqhe_HLL/over8.ps
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
TeXDict begin 40258431 52099146 1000 300 300
(/home/felix/belkhir/Papers/Fqhe_HLL/over8.dvi) @start
end
TeXDict begin

1 0 bop -89 1290 a @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 3401 @rwi 2834 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 %{0    792 translate -90 rotate} if pop pop
   2.000 setlinewidth
 newpath
  150.00   325.69 M
  163.39   336.32 L
  176.79   346.38 L
  190.18   355.89 L
  203.57   364.84 L
  216.96   373.23 L
  230.36   381.06 L
  243.75   388.33 L
  257.14   395.04 L
  270.54   401.19 L
  283.93   406.78 L
  297.32   411.81 L
  310.71   416.28 L
  324.11   420.19 L
  337.50   423.54 L
  350.89   426.34 L
  364.29   428.57 L
  370.98   429.47 L
  377.68   430.24 L
  407.81   431.95 L
  471.43   436.49 L
  600.00   440.15 L
  150.00   100.00 M
  600.00   100.00 L
  150.00   100.00 M
  150.00   122.50 L
  214.29   100.00 M
  214.29   122.50 L
  278.57   100.00 M
  278.57   122.50 L
  342.86   100.00 M
  342.86   122.50 L
  407.14   100.00 M
  407.14   122.50 L
  471.43   100.00 M
  471.43   122.50 L
  535.71   100.00 M
  535.71   122.50 L
  600.00   100.00 M
  600.00   122.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  150.00    77.50   0.0000  0     0.00     1.80 (0) putlabel
  214.29    77.50   0.0000  0     0.00     1.80 (1) putlabel
  278.57    77.50   0.0000  0     0.00     1.80 (2) putlabel
  342.86    77.50   0.0000  0     0.00     1.80 (3) putlabel
  407.14    77.50   0.0000  0     0.00     1.80 (4) putlabel
  471.43    77.50   0.0000  0     0.00     1.80 (5) putlabel
  535.71    77.50   0.0000  0     0.00     1.80 (6) putlabel
  600.00    77.50   0.0000  0     0.00     1.80 (7) putlabel
  150.00   485.00 M
  600.00   485.00 L
  150.00   485.00 M
  150.00   462.50 L
  214.29   485.00 M
  214.29   462.50 L
  278.57   485.00 M
  278.57   462.50 L
  342.86   485.00 M
  342.86   462.50 L
  407.14   485.00 M
  407.14   462.50 L
  471.43   485.00 M
  471.43   462.50 L
  535.71   485.00 M
  535.71   462.50 L
  600.00   485.00 M
  600.00   462.50 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  172.50   100.00 L
  150.00   177.00 M
  172.50   177.00 L
  150.00   254.00 M
  172.50   254.00 L
  150.00   331.00 M
  172.50   331.00 L
  150.00   408.00 M
  172.50   408.00 L
  150.00   485.00 M
  172.50   485.00 L
  138.75   100.00   1.0000  0     0.00     1.80 (0.5) putlabel
  138.75   177.00   1.0000  0     0.00     1.80 (0.6) putlabel
  138.75   254.00   1.0000  0     0.00     1.80 (0.7) putlabel
  138.75   331.00   1.0000  0     0.00     1.80 (0.8) putlabel
  138.75   408.00   1.0000  0     0.00     1.80 (0.9) putlabel
  138.75   485.00   1.0000  0     0.00     1.80 (1) putlabel
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  577.50   100.00 L
  600.00   177.00 M
  577.50   177.00 L
  600.00   254.00 M
  577.50   254.00 L
  600.00   331.00 M
  577.50   331.00 L
  600.00   408.00 M
  577.50   408.00 L
  600.00   485.00 M
  577.50   485.00 L
 stroke
   1.500 setlinewidth
   2.203 setlinewidth
 newpath
  365.51    52.19 M
  365.51    37.42 L
  365.51    45.16 M
  364.10    46.56 L
  362.70    47.27 L
  360.59    47.27 L
  359.18    46.56 L
  357.77    45.16 L
  357.07    43.05 L
  357.07    41.64 L
  357.77    39.53 L
  359.18    38.13 L
  360.59    37.42 L
  362.70    37.42 L
  364.10    38.13 L
  365.51    39.53 L
  382.38    55.00 M
  369.73    32.50 L
  384.49    52.19 M
  385.90    52.19 L
  387.30    51.48 L
  388.01    50.78 L
  393.63    37.42 L
  389.41    47.27 M
  385.20    37.42 L
 stroke
   1.500 setlinewidth
   69.00   292.50   0.0000  0    90.00     2.20 (Overlap) putlabel
  560.0    460.0    0.      0     0.       1.80 ((a)) putlabel
 showpage
 @endspecial 1160 x @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 3401 @rwi 2834 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
   2.000 setlinewidth
 newpath
  150.00   287.88 M
  168.75   291.67 L
  187.50   296.15 L
  206.25   301.08 L
  225.00   306.25 L
  243.75   311.41 L
  262.50   316.35 L
  281.25   320.82 L
  300.00   324.61 L
  309.38   326.18 L
  318.75   327.48 L
  328.13   328.50 L
  332.81   328.90 L
  337.50   329.21 L
  342.19   329.43 L
  344.53   329.51 L
  345.70   329.55 L
  346.88   329.57 L
  347.46   329.58 L
  348.05   329.59 L
  349.22   329.60 L
  477.79   332.54 L
  600.00   334.00 L
  150.00   100.00 M
  600.00   100.00 L
  150.00   100.00 M
  150.00   122.50 L
  214.29   100.00 M
  214.29   122.50 L
  278.57   100.00 M
  278.57   122.50 L
  342.86   100.00 M
  342.86   122.50 L
  407.14   100.00 M
  407.14   122.50 L
  471.43   100.00 M
  471.43   122.50 L
  535.71   100.00 M
  535.71   122.50 L
  600.00   100.00 M
  600.00   122.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  150.00    77.50   0.0000  0     0.00     1.80 (0) putlabel
  214.29    77.50   0.0000  0     0.00     1.80 (1) putlabel
  278.57    77.50   0.0000  0     0.00     1.80 (2) putlabel
  342.86    77.50   0.0000  0     0.00     1.80 (3) putlabel
  407.14    77.50   0.0000  0     0.00     1.80 (4) putlabel
  471.43    77.50   0.0000  0     0.00     1.80 (5) putlabel
  535.71    77.50   0.0000  0     0.00     1.80 (6) putlabel
  600.00    77.50   0.0000  0     0.00     1.80 (7) putlabel
  150.00   485.00 M
  600.00   485.00 L
  150.00   485.00 M
  150.00   462.50 L
  214.29   485.00 M
  214.29   462.50 L
  278.57   485.00 M
  278.57   462.50 L
  342.86   485.00 M
  342.86   462.50 L
  407.14   485.00 M
  407.14   462.50 L
  471.43   485.00 M
  471.43   462.50 L
  535.71   485.00 M
  535.71   462.50 L
  600.00   485.00 M
  600.00   462.50 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  172.50   100.00 L
  150.00   177.00 M
  172.50   177.00 L
  150.00   254.00 M
  172.50   254.00 L
  150.00   331.00 M
  172.50   331.00 L
  150.00   408.00 M
  172.50   408.00 L
  150.00   485.00 M
  172.50   485.00 L
  138.75   100.00   1.0000  0     0.00     1.80 (0) putlabel
  138.75   177.00   1.0000  0     0.00     1.80 (0.1) putlabel
  138.75   254.00   1.0000  0     0.00     1.80 (0.2) putlabel
  138.75   331.00   1.0000  0     0.00     1.80 (0.3) putlabel
  138.75   408.00   1.0000  0     0.00     1.80 (0.4) putlabel
  138.75   485.00   1.0000  0     0.00     1.80 (0.5) putlabel
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  577.50   100.00 L
  600.00   177.00 M
  577.50   177.00 L
  600.00   254.00 M
  577.50   254.00 L
  600.00   331.00 M
  577.50   331.00 L
  600.00   408.00 M
  577.50   408.00 L
  600.00   485.00 M
  577.50   485.00 L
 stroke
   1.500 setlinewidth
   2.203 setlinewidth
 newpath
  365.51    52.19 M
  365.51    37.42 L
  365.51    45.16 M
  364.10    46.56 L
  362.70    47.27 L
  360.59    47.27 L
  359.18    46.56 L
  357.77    45.16 L
  357.07    43.05 L
  357.07    41.64 L
  357.77    39.53 L
  359.18    38.13 L
  360.59    37.42 L
  362.70    37.42 L
  364.10    38.13 L
  365.51    39.53 L
  382.38    55.00 M
  369.73    32.50 L
  384.49    52.19 M
  385.90    52.19 L
  387.30    51.48 L
  388.01    50.78 L
  393.63    37.42 L
  389.41    47.27 M
  385.20    37.42 L
 stroke
   1.500 setlinewidth
   69.00   292.50   0.0000  0    90.00     2.20 (Overlap) putlabel
  560.0    460.0    0.      0     0.       1.80 ((b)) putlabel
 showpage
 @endspecial eop
end
userdict /end-hook known{end-hook}if
%%EndDocument
 @endspecial 1017 2812 a Fa(FIG.)13 b(2.)p eop
%%Page: 3 3
3 2 bop 0 2398 a @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 4252 @rwi 6236 @rhi @setspecial
%%BeginDocument: Fqhe_HLL/Gap8_13.ps
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 %{0    792 translate -90 rotate} if pop pop
   1.000 setlinewidth
   2.000 setlinewidth
 newpath
  150.00   311.56 M
  154.22   313.65 L
  158.44   316.42 L
  166.88   323.62 L
  183.75   342.25 L
  192.19   352.25 L
  200.63   361.75 L
  209.06   369.25 L
  217.50   374.76 L
  225.94   378.95 L
  234.38   382.34 L
  238.59   383.88 L
  240.70   384.50 L
  242.81   385.01 L
  243.87   385.22 L
  244.92   385.39 L
  245.98   385.54 L
  246.50   385.60 L
  247.03   385.65 L
  247.56   385.69 L
  248.09   385.72 L
  248.61   385.75 L
  249.14   385.77 L
  249.67   385.77 L
  250.20   385.77 L
  250.72   385.76 L
  251.25   385.74 L
  251.78   385.70 L
  252.30   385.66 L
  253.36   385.55 L
  254.41   385.40 L
  255.47   385.20 L
  256.52   384.96 L
  257.58   384.68 L
  259.69   383.90 L
  263.91   381.85 L
  268.13   379.25 L
  276.56   372.49 L
  285.00   364.12 L
  301.88   349.29 L
  318.75   334.06 L
  335.63   316.52 L
  352.50   296.31 L
  369.38   276.56 L
  386.25   260.12 L
  403.13   240.75 L
  420.00   219.35 L
  436.88   201.09 L
  453.75   183.72 L
  470.63   166.90 L
  487.50   152.67 L
  504.38   137.39 L
  512.81   127.00 L
  517.03   122.57 L
  519.14   120.65 L
  521.25   118.98 L
  523.36   117.58 L
  524.41   116.99 L
  525.47   116.48 L
  526.52   116.06 L
  527.58   115.72 L
  528.11   115.58 L
  528.63   115.47 L
  529.16   115.39 L
  529.69   115.32 L
  530.21   115.29 L
  530.74   115.27 L
  531.27   115.29 L
  531.80   115.33 L
  532.32   115.39 L
  532.85   115.48 L
  533.38   115.61 L
  533.91   115.76 L
  534.96   116.14 L
  536.02   116.64 L
  538.13   118.02 L
  540.23   119.93 L
  542.34   122.38 L
  546.56   129.07 L
  550.78   138.35 L
  555.00   150.46 L
  150.00   100.00 M
  600.00   100.00 L
  150.00   100.00 M
  150.00   122.50 L
  195.00   100.00 M
  195.00   122.50 L
  240.00   100.00 M
  240.00   122.50 L
  285.00   100.00 M
  285.00   122.50 L
  330.00   100.00 M
  330.00   122.50 L
  375.00   100.00 M
  375.00   122.50 L
  420.00   100.00 M
  420.00   122.50 L
  465.00   100.00 M
  465.00   122.50 L
  510.00   100.00 M
  510.00   122.50 L
  555.00   100.00 M
  555.00   122.50 L
  600.00   100.00 M
  600.00   122.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  150.00    77.50   0.0000  0     0.00     1.50 (0) putlabel
  195.00    77.50   0.0000  0     0.00     1.50 (1) putlabel
  240.00    77.50   0.0000  0     0.00     1.50 (2) putlabel
  285.00    77.50   0.0000  0     0.00     1.50 (3) putlabel
  330.00    77.50   0.0000  0     0.00     1.50 (4) putlabel
  375.00    77.50   0.0000  0     0.00     1.50 (5) putlabel
  420.00    77.50   0.0000  0     0.00     1.50 (6) putlabel
  465.00    77.50   0.0000  0     0.00     1.50 (7) putlabel
  510.00    77.50   0.0000  0     0.00     1.50 (8) putlabel
  555.00    77.50   0.0000  0     0.00     1.50 (9) putlabel
  600.00    77.50   0.0000  0     0.00     1.50 (10) putlabel
  150.00   485.00 M
  600.00   485.00 L
  150.00   485.00 M
  150.00   462.50 L
  195.00   485.00 M
  195.00   462.50 L
  240.00   485.00 M
  240.00   462.50 L
  285.00   485.00 M
  285.00   462.50 L
  330.00   485.00 M
  330.00   462.50 L
  375.00   485.00 M
  375.00   462.50 L
  420.00   485.00 M
  420.00   462.50 L
  465.00   485.00 M
  465.00   462.50 L
  510.00   485.00 M
  510.00   462.50 L
  555.00   485.00 M
  555.00   462.50 L
  600.00   485.00 M
  600.00   462.50 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  161.25   100.00 L
  150.00   135.00 M
  172.50   135.00 L
  150.00   170.00 M
  161.25   170.00 L
  150.00   205.00 M
  161.25   205.00 L
  150.00   240.00 M
  161.25   240.00 L
  150.00   275.00 M
  161.25   275.00 L
  150.00   310.00 M
  172.50   310.00 L
  150.00   345.00 M
  161.25   345.00 L
  150.00   380.00 M
  161.25   380.00 L
  150.00   415.00 M
  161.25   415.00 L
  150.00   450.00 M
  161.25   450.00 L
  150.00   485.00 M
  172.50   485.00 L
  138.75   135.00   1.0000  0     0.00     1.50 (0) putlabel
  138.75   310.00   1.0000  0     0.00     1.50 (0.5) putlabel
  138.75   485.00   1.0000  0     0.00     1.50 (1) putlabel
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  588.75   100.00 L
  600.00   135.00 M
  577.50   135.00 L
  600.00   170.00 M
  588.75   170.00 L
  600.00   205.00 M
  588.75   205.00 L
  600.00   240.00 M
  588.75   240.00 L
  600.00   275.00 M
  588.75   275.00 L
  600.00   310.00 M
  577.50   310.00 L
  600.00   345.00 M
  588.75   345.00 L
  600.00   380.00 M
  588.75   380.00 L
  600.00   415.00 M
  588.75   415.00 L
  600.00   450.00 M
  588.75   450.00 L
  600.00   485.00 M
  577.50   485.00 L
 stroke
   2.703 setlinewidth
 newpath
  365.51    52.19 M
  365.51    37.42 L
  365.51    45.16 M
  364.10    46.56 L
  362.70    47.27 L
  360.59    47.27 L
  359.18    46.56 L
  357.77    45.16 L
  357.07    43.05 L
  357.07    41.64 L
  357.77    39.53 L
  359.18    38.13 L
  360.59    37.42 L
  362.70    37.42 L
  364.10    38.13 L
  365.51    39.53 L
  382.38    55.00 M
  369.73    32.50 L
  384.49    52.19 M
  385.90    52.19 L
  387.30    51.48 L
  388.01    50.78 L
  393.63    37.42 L
  389.41    47.27 M
  385.20    37.42 L
 stroke
   2.000 setlinewidth
   2.703 setlinewidth
 newpath
   64.08   217.05 M
   62.67   216.35 L
   61.27   214.95 L
   60.56   213.54 L
   60.56   210.73 L
   61.27   209.32 L
   62.67   207.91 L
   64.08   207.21 L
   66.19   206.51 L
   69.70   206.51 L
   71.81   207.21 L
   73.22   207.91 L
   74.63   209.32 L
   75.33   210.73 L
   75.33   213.54 L
   74.63   214.95 L
   73.22   216.35 L
   71.81   217.05 L
   69.70   217.05 L
   69.70   213.54 M
   69.70   217.05 L
   65.48   229.71 M
   75.33   229.71 L
   67.59   229.71 M
   66.19   228.30 L
   65.48   226.90 L
   65.48   224.79 L
   66.19   223.38 L
   67.59   221.98 L
   69.70   221.27 L
   71.11   221.27 L
   73.22   221.98 L
   74.63   223.38 L
   75.33   224.79 L
   75.33   226.90 L
   74.63   228.30 L
   73.22   229.71 L
   65.48   235.34 M
   80.25   235.34 L
   67.59   235.34 M
   66.19   236.74 L
   65.48   238.15 L
   65.48   240.26 L
   66.19   241.66 L
   67.59   243.07 L
   69.70   243.77 L
   71.11   243.77 L
   73.22   243.07 L
   74.63   241.66 L
   75.33   240.26 L
   75.33   238.15 L
   74.63   236.74 L
   73.22   235.34 L
   57.75   266.27 M
   59.16   264.87 L
   61.27   263.46 L
   64.08   262.05 L
   67.59   261.35 L
   70.41   261.35 L
   73.92   262.05 L
   76.73   263.46 L
   78.84   264.87 L
   80.25   266.27 L
   63.38   272.60 M
   62.67   274.01 L
   60.56   276.12 L
   75.33   276.12 L
   60.56   288.77 M
   61.27   286.66 L
   63.38   285.26 L
   66.89   284.55 L
   69.00   284.55 L
   72.52   285.26 L
   74.63   286.66 L
   75.33   288.77 L
   75.33   290.18 L
   74.63   292.29 L
   72.52   293.70 L
   69.00   294.40 L
   66.89   294.40 L
   63.38   293.70 L
   61.27   292.29 L
   60.56   290.18 L
   60.56   288.77 L
 stroke
   2.422 setlinewidth
 newpath
   57.75   298.20 M
   57.75   305.79 L
   52.69   309.59 M
   52.69   314.23 L
   56.06   311.70 L
   56.06   312.96 L
   56.48   313.80 L
   56.91   314.23 L
   58.17   314.65 L
   59.02   314.65 L
   60.28   314.23 L
   61.13   313.38 L
   61.55   312.12 L
   61.55   310.85 L
   61.13   309.59 L
   60.70   309.16 L
   59.86   308.74 L
 stroke
   2.703 setlinewidth
 newpath
   69.70   330.68 M
   69.70   339.12 L
   68.30   339.12 L
   66.89   338.41 L
   66.19   337.71 L
   65.48   336.30 L
   65.48   334.20 L
   66.19   332.79 L
   67.59   331.38 L
   69.70   330.68 L
   71.11   330.68 L
   73.22   331.38 L
   74.63   332.79 L
   75.33   334.20 L
   75.33   336.30 L
   74.63   337.71 L
   73.22   339.12 L
 stroke
   2.422 setlinewidth
 newpath
   54.80   342.91 M
   54.38   342.91 L
   53.53   343.34 L
   53.11   343.76 L
   52.69   344.60 L
   52.69   346.29 L
   53.11   347.13 L
   53.53   347.55 L
   54.38   347.98 L
   55.22   347.98 L
   56.06   347.55 L
   57.33   346.71 L
   61.55   342.49 L
   61.55   348.40 L
 stroke
   2.703 setlinewidth
 newpath
   57.75   363.73 M
   80.25   351.07 L
   60.56   367.95 M
   75.33   367.95 L
   57.75   372.87 M
   59.16   374.27 L
   61.27   375.68 L
   64.08   377.09 L
   67.59   377.79 L
   70.41   377.79 L
   73.92   377.09 L
   76.73   375.68 L
   78.84   374.27 L
   80.25   372.87 L
 stroke
 newpath
  150.00   135.00 M
  600.00   135.00 L
 stroke
 showpage
%%EndDocument
 @endspecial 1017 2458 a Fa(FIG.)13 b(3.)p eop
%%Page: 4 4
4 3 bop 0 2398 a @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 6236 @rwi 6236 @rhi @setspecial
%%BeginDocument: Fqhe_HLL/fm_fig.ps
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
TeXDict begin 40258431 52099146 1000 300 300
(/home/felix/belkhir/fortran/QHE/coulomb/Prog/Results/fm_fig.dvi)
@start /Fa 1 50 df<008003800F80F380038003800380038003800380038003800380
038003800380038003800380038003800380038003800380038003800380038003800380
07C0FFFE0F217CA018>49 D E end
TeXDict begin

1 0 bop -210 1196 a @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 3118 @rwi 3968 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 {0    792 translate -90 rotate} if pop pop
   2.000 setlinewidth
 newpath
  150.07   190.91 M
  157.57   190.96 L
  165.07   191.09 L
  172.57   191.32 L
  180.07   191.58 L
  187.57   191.91 L
  195.07   192.27 L
  202.57   192.68 L
  210.07   193.12 L
  217.58   193.58 L
  225.08   194.07 L
  232.57   194.56 L
  240.08   195.04 L
  247.58   195.56 L
  255.08   196.07 L
  262.58   196.58 L
  270.07   197.12 L
  277.58   197.64 L
  285.08   198.17 L
  292.58   198.69 L
  300.08   199.20 L
  307.58   199.71 L
  315.08   200.23 L
  322.58   200.74 L
  330.08   201.23 L
  337.58   201.72 L
  345.08   202.20 L
  352.58   202.69 L
  360.08   203.18 L
  367.58   203.64 L
  375.08   204.10 L
  382.58   204.54 L
  390.08   205.00 L
  397.58   205.44 L
  405.08   205.88 L
  412.57   206.29 L
  420.08   206.72 L
  427.57   207.13 L
  435.08   207.54 L
  442.57   207.93 L
  450.07   208.31 L
  457.57   208.70 L
  465.08   209.08 L
  472.58   209.44 L
  480.07   209.83 L
  487.57   210.19 L
  495.07   210.52 L
  502.58   210.88 L
  510.07   211.21 L
  517.57   211.55 L
  525.07   211.88 L
  532.57   212.19 L
  540.08   212.50 L
  547.57   212.80 L
  555.07   213.11 L
  562.57   213.42 L
  570.07   213.70 L
  577.58   214.01 L
  585.07   214.29 L
  592.57   214.58 L
  600.00   214.83 L
  150.07   241.04 M
  157.57   241.12 L
  165.07   241.35 L
  172.57   241.71 L
  180.07   242.14 L
  187.57   242.68 L
  195.07   243.30 L
  202.57   243.99 L
  210.07   244.71 L
  217.58   245.48 L
  225.08   246.27 L
  232.57   247.10 L
  240.08   247.97 L
  247.58   248.82 L
  255.08   249.71 L
  262.58   250.61 L
  270.07   251.51 L
  277.58   252.41 L
  285.08   253.33 L
  292.58   254.23 L
  300.08   255.15 L
  307.58   256.05 L
  315.08   256.95 L
  322.58   257.85 L
  330.08   258.75 L
  337.58   259.62 L
  345.08   260.49 L
  352.58   261.37 L
  360.08   262.21 L
  367.58   263.06 L
  375.08   263.91 L
  382.58   264.73 L
  390.08   265.55 L
  397.58   266.35 L
  405.08   267.14 L
  412.57   267.91 L
  420.08   268.68 L
  427.57   269.45 L
  435.08   270.20 L
  442.57   270.94 L
  450.07   271.68 L
  457.57   272.38 L
  465.08   273.10 L
  472.58   273.79 L
  480.07   274.48 L
  487.57   275.15 L
  495.07   275.82 L
  502.58   276.46 L
  510.07   277.13 L
  517.57   277.74 L
  525.07   278.38 L
  532.57   278.97 L
  540.08   279.59 L
  547.57   280.18 L
  555.07   280.77 L
  562.57   281.34 L
  570.07   281.90 L
  577.58   282.46 L
  585.07   283.03 L
  592.57   283.57 L
  600.00   284.08 L
  150.07   273.89 M
  157.57   273.99 L
  165.07   274.28 L
  172.57   274.74 L
  180.07   275.30 L
  187.57   276.00 L
  195.07   276.79 L
  202.57   277.64 L
  210.07   278.56 L
  217.58   279.56 L
  225.08   280.59 L
  232.57   281.67 L
  240.08   282.77 L
  247.58   283.90 L
  255.08   285.06 L
  262.58   286.21 L
  270.07   287.39 L
  277.58   288.60 L
  285.08   289.78 L
  292.58   290.99 L
  300.08   292.19 L
  307.58   293.37 L
  315.08   294.58 L
  322.58   295.76 L
  330.08   296.94 L
  337.58   298.12 L
  345.08   299.30 L
  352.58   300.46 L
  360.08   301.61 L
  367.58   302.74 L
  375.08   303.87 L
  382.58   304.97 L
  390.08   306.08 L
  397.58   307.18 L
  405.08   308.26 L
  412.57   309.31 L
  420.08   310.39 L
  427.57   311.42 L
  435.08   312.44 L
  442.57   313.44 L
  450.07   314.45 L
  457.57   315.45 L
  465.08   316.42 L
  472.58   317.37 L
  480.07   318.32 L
  487.57   319.24 L
  495.07   320.17 L
  502.58   321.09 L
  510.07   321.99 L
  517.57   322.86 L
  525.07   323.74 L
  532.57   324.58 L
  540.08   325.43 L
  547.57   326.28 L
  555.07   327.10 L
  562.57   327.89 L
  570.07   328.69 L
  577.58   329.49 L
  585.07   330.26 L
  592.57   331.03 L
  600.00   331.76 L
  150.07   297.56 M
  157.57   297.66 L
  165.07   297.99 L
  172.57   298.53 L
  180.07   299.20 L
  187.57   299.99 L
  195.07   300.89 L
  202.57   301.89 L
  210.07   303.00 L
  217.58   304.13 L
  225.08   305.33 L
  232.57   306.59 L
  240.08   307.90 L
  247.58   309.23 L
  255.08   310.57 L
  262.58   311.96 L
  270.07   313.34 L
  277.58   314.75 L
  285.08   316.16 L
  292.58   317.58 L
  300.08   319.01 L
  307.58   320.43 L
  315.08   321.86 L
  322.58   323.27 L
  330.08   324.69 L
  337.58   326.10 L
  345.08   327.48 L
  352.58   328.87 L
  360.08   330.26 L
  367.58   331.64 L
  375.08   332.98 L
  382.58   334.34 L
  390.08   335.67 L
  397.58   336.98 L
  405.08   338.29 L
  412.57   339.57 L
  420.08   340.86 L
  427.57   342.11 L
  435.08   343.37 L
  442.57   344.60 L
  450.07   345.84 L
  457.57   347.04 L
  465.08   348.22 L
  472.58   349.40 L
  480.07   350.56 L
  487.57   351.71 L
  495.07   352.84 L
  502.58   353.95 L
  510.07   355.05 L
  517.57   356.15 L
  525.07   357.23 L
  532.57   358.28 L
  540.08   359.34 L
  547.57   360.36 L
  555.07   361.36 L
  562.57   362.36 L
  570.07   363.37 L
  577.58   364.34 L
  585.07   365.32 L
  592.57   366.27 L
  600.00   367.18 L
  150.00   100.00 M
  600.00   100.00 L
  150.00   100.00 M
  150.00   122.50 L
  225.00   100.00 M
  225.00   122.50 L
  300.00   100.00 M
  300.00   122.50 L
  375.00   100.00 M
  375.00   122.50 L
  450.00   100.00 M
  450.00   122.50 L
  525.00   100.00 M
  525.00   122.50 L
  600.00   100.00 M
  600.00   122.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  150.00    77.50   0.0000  0     0.00     1.50 (0) putlabel
  225.00    77.50   0.0000  0     0.00     1.50 (1) putlabel
  300.00    77.50   0.0000  0     0.00     1.50 (2) putlabel
  375.00    77.50   0.0000  0     0.00     1.50 (3) putlabel
  450.00    77.50   0.0000  0     0.00     1.50 (4) putlabel
  525.00    77.50   0.0000  0     0.00     1.50 (5) putlabel
  600.00    77.50   0.0000  0     0.00     1.50 (6) putlabel
  150.00   485.00 M
  600.00   485.00 L
  150.00   485.00 M
  150.00   462.50 L
  225.00   485.00 M
  225.00   462.50 L
  300.00   485.00 M
  300.00   462.50 L
  375.00   485.00 M
  375.00   462.50 L
  450.00   485.00 M
  450.00   462.50 L
  525.00   485.00 M
  525.00   462.50 L
  600.00   485.00 M
  600.00   462.50 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  172.50   100.00 L
  150.00   228.33 M
  172.50   228.33 L
  150.00   356.67 M
  172.50   356.67 L
  150.00   485.00 M
  172.50   485.00 L
  138.75   100.00   1.0000  0     0.00     1.50 (0) putlabel
  138.75   228.33   1.0000  0     0.00     1.50 (0.5) putlabel
  138.75   356.67   1.0000  0     0.00     1.50 (1.0) putlabel
  138.75   485.00   1.0000  0     0.00     1.50 (1.5) putlabel
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  577.50   100.00 L
  600.00   228.33 M
  577.50   228.33 L
  600.00   356.67 M
  577.50   356.67 L
  600.00   485.00 M
  577.50   485.00 L
 stroke
   2.844 setlinewidth
 newpath
  363.61    42.63 M
  363.61    24.91 L
  363.61    34.19 M
  361.92    35.88 L
  360.23    36.72 L
  357.70    36.72 L
  356.02    35.88 L
  354.33    34.19 L
  353.48    31.66 L
  353.48    29.97 L
  354.33    27.44 L
  356.02    25.75 L
  357.70    24.91 L
  360.23    24.91 L
  361.92    25.75 L
  363.61    27.44 L
  383.86    46.00 M
  368.67    19.00 L
  386.39    42.63 M
  388.08    42.63 L
  389.77    41.78 L
  390.61    40.94 L
  397.36    24.91 L
  392.30    36.72 M
  387.23    24.91 L
 stroke
   2.000 setlinewidth
   2.844 setlinewidth
 newpath
   42.68   288.28 M
   42.68   286.59 L
   43.52   284.91 L
   46.05   284.06 L
   60.39   284.06 L
   48.58   281.53 M
   48.58   287.44 L
 stroke
   2.506 setlinewidth
 newpath
   58.37   291.99 M
   65.46   291.99 L
   60.39   291.99 M
   58.88   293.51 L
   58.37   294.52 L
   58.37   296.04 L
   58.88   297.06 L
   60.39   297.56 L
   65.46   297.56 L
   60.39   297.56 M
   58.88   299.08 L
   58.37   300.09 L
   58.37   301.61 L
   58.88   302.63 L
   60.39   303.13 L
   65.46   303.13 L
 stroke
   2.000 setlinewidth
  550.00   455.00   0.0     0     0.0      1.60  ((a)) putlabel
   1.500 setlinewidth
   2.063 setlinewidth
 newpath
  551.63   239.19 M
  550.50   239.19 L
  549.38   238.63 L
  548.81   236.94 L
  548.81   227.38 L
  547.13   235.25 M
  551.06   235.25 L
 stroke
   1.837 setlinewidth
 newpath
  557.81   231.09 M
  554.44   231.09 L
  554.10   228.05 L
  554.44   228.39 L
  555.45   228.73 L
  556.46   228.73 L
  557.47   228.39 L
  558.15   227.71 L
  558.49   226.70 L
  558.49   226.03 L
  558.15   225.01 L
  557.47   224.34 L
  556.46   224.00 L
  555.45   224.00 L
  554.44   224.34 L
  554.10   224.68 L
  553.76   225.35 L
 stroke
   1.500 setlinewidth
   2.063 setlinewidth
 newpath
  551.63   299.25 M
  550.50   299.25 L
  549.38   298.69 L
  548.81   297.00 L
  548.81   287.44 L
  547.13   295.31 M
  551.06   295.31 L
 stroke
   1.837 setlinewidth
 newpath
  558.49   291.15 M
  555.11   284.06 L
  553.76   291.15 M
  558.49   291.15 L
 stroke
   1.500 setlinewidth
   2.063 setlinewidth
 newpath
  551.63   348.02 M
  550.50   348.02 L
  549.38   347.45 L
  548.81   345.77 L
  548.81   336.20 L
  547.13   344.08 M
  551.06   344.08 L
 stroke
   1.837 setlinewidth
 newpath
  558.15   337.55 M
  557.81   336.54 L
  557.14   335.87 L
  556.13   335.53 L
  555.79   335.53 L
  554.78   335.87 L
  554.10   336.54 L
  553.76   337.55 L
  553.76   337.89 L
  554.10   338.90 L
  554.78   339.58 L
  555.79   339.92 L
  556.13   339.92 L
  557.14   339.58 L
  557.81   338.90 L
  558.15   337.55 L
  558.15   335.87 L
  557.81   334.18 L
  557.14   333.17 L
  556.13   332.83 L
  555.45   332.83 L
  554.44   333.17 L
  554.10   333.84 L
 stroke
   1.500 setlinewidth
   2.063 setlinewidth
 newpath
  551.63   383.95 M
  550.50   383.95 L
  549.38   383.39 L
  548.81   381.70 L
  548.81   372.14 L
  547.13   380.01 M
  551.06   380.01 L
 stroke
   1.837 setlinewidth
 newpath
  554.78   374.50 M
  555.45   374.84 L
  556.46   375.85 L
  556.46   368.76 L
  561.53   374.50 M
  562.20   374.84 L
  563.21   375.85 L
  563.21   368.76 L
 stroke
   1.500 setlinewidth
 showpage
 @endspecial 1521 x @beginspecial 0 @llx 0 @lly 612 @urx
792 @ury 3118 @rwi 3968 @rhi @setspecial
/L {lineto} bind def /M {moveto} bind def
/CLR000 { 1.000 1.000 1.000 setrgbcolor} bind def
/CLR001 { 0.000 0.000 0.000 setrgbcolor} bind def
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 /Helvetica findfont 15 scalefont setfont
/TuvLand true def
 clippath pathbbox gt
 TuvLand xor
 systemdict /setprintermatch known not and
 %{0    792 translate -90 rotate} if pop pop
   2.000 setlinewidth
 newpath
  150.07   183.52 M
  157.57   183.34 L
  165.07   182.88 L
  172.57   182.21 L
  180.07   181.41 L
  187.57   180.54 L
  195.07   179.62 L
  202.57   178.67 L
  210.07   177.74 L
  217.58   176.82 L
  225.08   175.92 L
  232.57   175.08 L
  240.08   174.25 L
  247.58   173.46 L
  255.08   172.71 L
  262.58   172.02 L
  270.07   171.35 L
  277.58   170.74 L
  285.08   170.15 L
  292.58   169.61 L
  300.08   169.09 L
  307.58   168.61 L
  315.08   168.17 L
  322.58   167.73 L
  330.08   167.35 L
  337.58   166.99 L
  345.08   166.66 L
  352.58   166.32 L
  360.08   166.04 L
  367.58   165.76 L
  375.08   165.50 L
  382.58   165.27 L
  390.08   165.04 L
  397.58   164.86 L
  405.08   164.65 L
  412.57   164.47 L
  420.08   164.32 L
  427.57   164.17 L
  435.08   164.04 L
  442.57   163.91 L
  450.07   163.78 L
  457.57   163.68 L
  465.08   163.58 L
  472.58   163.50 L
  480.07   163.42 L
  487.57   163.35 L
  495.07   163.27 L
  502.58   163.22 L
  510.07   163.14 L
  517.57   163.09 L
  525.07   163.06 L
  532.57   163.01 L
  540.08   162.99 L
  547.57   162.93 L
  555.07   162.91 L
  562.57   162.88 L
  570.07   162.88 L
  577.58   162.86 L
  585.07   162.83 L
  592.57   162.83 L
  600.00   162.83 L
  150.07   282.34 M
  157.57   282.18 L
  165.07   281.75 L
  172.57   281.18 L
  180.07   280.49 L
  187.57   279.77 L
  195.07   279.00 L
  202.57   278.26 L
  210.07   277.54 L
  217.58   276.84 L
  225.08   276.20 L
  232.57   275.59 L
  240.08   275.02 L
  247.58   274.51 L
  255.08   274.05 L
  262.58   273.64 L
  270.07   273.25 L
  277.58   272.94 L
  285.08   272.63 L
  292.58   272.40 L
  300.08   272.17 L
  307.58   271.99 L
  315.08   271.84 L
  322.58   271.74 L
  330.08   271.63 L
  337.58   271.58 L
  345.08   271.53 L
  352.58   271.50 L
  360.08   271.50 L
  367.58   271.53 L
  375.08   271.58 L
  382.58   271.63 L
  390.08   271.68 L
  397.58   271.76 L
  405.08   271.86 L
  412.57   271.97 L
  420.08   272.10 L
  427.57   272.20 L
  435.08   272.35 L
  442.57   272.48 L
  450.07   272.63 L
  457.57   272.79 L
  465.08   272.94 L
  472.58   273.10 L
  480.07   273.28 L
  487.57   273.46 L
  495.07   273.64 L
  502.58   273.81 L
  510.07   273.99 L
  517.57   274.17 L
  525.07   274.38 L
  532.57   274.56 L
  540.08   274.76 L
  547.57   274.94 L
  555.07   275.15 L
  562.57   275.35 L
  570.07   275.53 L
  577.58   275.74 L
  585.07   275.95 L
  592.57   276.15 L
  600.00   276.33 L
  150.07   343.55 M
  157.57   343.40 L
  165.07   343.04 L
  172.57   342.55 L
  180.07   341.99 L
  187.57   341.40 L
  195.07   340.83 L
  202.57   340.29 L
  210.07   339.78 L
  217.58   339.32 L
  225.08   338.91 L
  232.57   338.57 L
  240.08   338.29 L
  247.58   338.06 L
  255.08   337.90 L
  262.58   337.80 L
  270.07   337.72 L
  277.58   337.72 L
  285.08   337.75 L
  292.58   337.83 L
  300.08   337.93 L
  307.58   338.08 L
  315.08   338.26 L
  322.58   338.47 L
  330.08   338.70 L
  337.58   338.96 L
  345.08   339.26 L
  352.58   339.57 L
  360.08   339.88 L
  367.58   340.24 L
  375.08   340.60 L
  382.58   340.96 L
  390.08   341.34 L
  397.58   341.75 L
  405.08   342.14 L
  412.57   342.58 L
  420.08   342.99 L
  427.57   343.42 L
  435.08   343.86 L
  442.57   344.30 L
  450.07   344.73 L
  457.57   345.17 L
  465.08   345.63 L
  472.58   346.07 L
  480.07   346.53 L
  487.57   346.99 L
  495.07   347.45 L
  502.58   347.89 L
  510.07   348.35 L
  517.57   348.81 L
  525.07   349.25 L
  532.57   349.71 L
  540.08   350.15 L
  547.57   350.61 L
  555.07   351.05 L
  562.57   351.51 L
  570.07   351.94 L
  577.58   352.38 L
  585.07   352.82 L
  592.57   353.25 L
  600.00   353.68 L
  150.07   386.39 M
  157.57   386.26 L
  165.07   385.93 L
  172.57   385.52 L
  180.07   385.05 L
  187.57   384.57 L
  195.07   384.13 L
  202.57   383.74 L
  210.07   383.41 L
  217.58   383.15 L
  225.08   382.98 L
  232.57   382.85 L
  240.08   382.80 L
  247.58   382.80 L
  255.08   382.90 L
  262.58   383.03 L
  270.07   383.23 L
  277.58   383.49 L
  285.08   383.77 L
  292.58   384.13 L
  300.08   384.51 L
  307.58   384.95 L
  315.08   385.41 L
  322.58   385.90 L
  330.08   386.44 L
  337.58   386.98 L
  345.08   387.54 L
  352.58   388.13 L
  360.08   388.75 L
  367.58   389.39 L
  375.08   390.03 L
  382.58   390.68 L
  390.08   391.34 L
  397.58   392.04 L
  405.08   392.70 L
  412.57   393.40 L
  420.08   394.11 L
  427.57   394.81 L
  435.08   395.50 L
  442.57   396.22 L
  450.07   396.94 L
  457.57   397.63 L
  465.08   398.35 L
  472.58   399.07 L
  480.07   399.79 L
  487.57   400.48 L
  495.07   401.20 L
  502.58   401.89 L
  510.07   402.61 L
  517.57   403.30 L
  525.07   404.00 L
  532.57   404.69 L
  540.08   405.38 L
  547.57   406.07 L
  555.07   406.74 L
  562.57   407.44 L
  570.07   408.10 L
  577.58   408.77 L
  585.07   409.41 L
  592.57   410.08 L
  600.00   410.71 L
  150.00   100.00 M
  600.00   100.00 L
  150.00   100.00 M
  150.00   122.50 L
  225.00   100.00 M
  225.00   122.50 L
  300.00   100.00 M
  300.00   122.50 L
  375.00   100.00 M
  375.00   122.50 L
  450.00   100.00 M
  450.00   122.50 L
  525.00   100.00 M
  525.00   122.50 L
  600.00   100.00 M
  600.00   122.50 L
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
  150.00    77.50   0.0000  0     0.00     1.50 (0) putlabel
  225.00    77.50   0.0000  0     0.00     1.50 (1) putlabel
  300.00    77.50   0.0000  0     0.00     1.50 (2) putlabel
  375.00    77.50   0.0000  0     0.00     1.50 (3) putlabel
  450.00    77.50   0.0000  0     0.00     1.50 (4) putlabel
  525.00    77.50   0.0000  0     0.00     1.50 (5) putlabel
  600.00    77.50   0.0000  0     0.00     1.50 (6) putlabel
  150.00   485.00 M
  600.00   485.00 L
  150.00   485.00 M
  150.00   462.50 L
  225.00   485.00 M
  225.00   462.50 L
  300.00   485.00 M
  300.00   462.50 L
  375.00   485.00 M
  375.00   462.50 L
  450.00   485.00 M
  450.00   462.50 L
  525.00   485.00 M
  525.00   462.50 L
  600.00   485.00 M
  600.00   462.50 L
  150.00   100.00 M
  150.00   485.00 L
  150.00   100.00 M
  172.50   100.00 L
  150.00   228.33 M
  172.50   228.33 L
  150.00   356.67 M
  172.50   356.67 L
  150.00   485.00 M
  172.50   485.00 L
  138.75   100.00   1.0000  0     0.00     1.50 (0.5) putlabel
  138.75   228.33   1.0000  0     0.00     1.50 (1) putlabel
  138.75   356.67   1.0000  0     0.00     1.50 (1.5) putlabel
  138.75   485.00   1.0000  0     0.00     1.50 (2) putlabel
  600.00   100.00 M
  600.00   485.00 L
  600.00   100.00 M
  577.50   100.00 L
  600.00   228.33 M
  577.50   228.33 L
  600.00   356.67 M
  577.50   356.67 L
  600.00   485.00 M
  577.50   485.00 L
 stroke
   2.844 setlinewidth
 newpath
  363.61    42.63 M
  363.61    24.91 L
  363.61    34.19 M
  361.92    35.88 L
  360.23    36.72 L
  357.70    36.72 L
  356.02    35.88 L
  354.33    34.19 L
  353.48    31.66 L
  353.48    29.97 L
  354.33    27.44 L
  356.02    25.75 L
  357.70    24.91 L
  360.23    24.91 L
  361.92    25.75 L
  363.61    27.44 L
  383.86    46.00 M
  368.67    19.00 L
  386.39    42.63 M
  388.08    42.63 L
  389.77    41.78 L
  390.61    40.94 L
  397.36    24.91 L
  392.30    36.72 M
  387.23    24.91 L
 stroke
   2.000 setlinewidth
   2.844 setlinewidth
 newpath
   42.68   288.28 M
   42.68   286.59 L
   43.52   284.91 L
   46.05   284.06 L
   60.39   284.06 L
   48.58   281.53 M
   48.58   287.44 L
 stroke
   2.506 setlinewidth
 newpath
   58.37   291.99 M
   65.46   291.99 L
   60.39   291.99 M
   58.88   293.51 L
   58.37   294.52 L
   58.37   296.04 L
   58.88   297.06 L
   60.39   297.56 L
   65.46   297.56 L
   60.39   297.56 M
   58.88   299.08 L
   58.37   300.09 L
   58.37   301.61 L
   58.88   302.63 L
   60.39   303.13 L
   65.46   303.13 L
 stroke
   2.000 setlinewidth
  550.00   455.00   0.0     0     0.0      1.60  ((b)) putlabel
   1.500 setlinewidth
   2.063 setlinewidth
 newpath
  551.63   183.75 M
  550.50   183.75 L
  549.38   183.19 L
  548.81   181.50 L
  548.81   171.94 L
  547.13   179.81 M
  551.06   179.81 L
 stroke
   1.837 setlinewidth
 newpath
  557.81   175.65 M
  554.44   175.65 L
  554.10   172.61 L
  554.44   172.95 L
  555.45   173.29 L
  556.46   173.29 L
  557.47   172.95 L
  558.15   172.27 L
  558.49   171.26 L
  558.49   170.59 L
  558.15   169.57 L
  557.47   168.90 L
  556.46   168.56 L
  555.45   168.56 L
  554.44   168.90 L
  554.10   169.24 L
  553.76   169.91 L
 stroke
   1.500 setlinewidth
   2.063 setlinewidth
 newpath
  551.63   299.25 M
  550.50   299.25 L
  549.38   298.69 L
  548.81   297.00 L
  548.81   287.44 L
  547.13   295.31 M
  551.06   295.31 L
 stroke
   1.837 setlinewidth
 newpath
  558.49   291.15 M
  555.11   284.06 L
  553.76   291.15 M
  558.49   291.15 L
 stroke
   1.500 setlinewidth
   2.063 setlinewidth
 newpath
  551.63   376.25 M
  550.50   376.25 L
  549.38   375.69 L
  548.81   374.00 L
  548.81   364.44 L
  547.13   372.31 M
  551.06   372.31 L
 stroke
   1.837 setlinewidth
 newpath
  558.15   365.79 M
  557.81   364.77 L
  557.14   364.10 L
  556.13   363.76 L
  555.79   363.76 L
  554.78   364.10 L
  554.10   364.77 L
  553.76   365.79 L
  553.76   366.12 L
  554.10   367.14 L
  554.78   367.81 L
  555.79   368.15 L
  556.13   368.15 L
  557.14   367.81 L
  557.81   367.14 L
  558.15   365.79 L
  558.15   364.10 L
  557.81   362.41 L
  557.14   361.40 L
  556.13   361.06 L
  555.45   361.06 L
  554.44   361.40 L
  554.10   362.07 L
 stroke
   1.500 setlinewidth
   2.063 setlinewidth
 newpath
  551.63   427.58 M
  550.50   427.58 L
  549.38   427.02 L
  548.81   425.33 L
  548.81   415.77 L
  547.13   423.65 M
  551.06   423.65 L
 stroke
   1.837 setlinewidth
 newpath
  554.78   418.13 M
  555.45   418.47 L
  556.46   419.48 L
  556.46   412.40 L
  561.53   418.13 M
  562.20   418.47 L
  563.21   419.48 L
  563.21   412.40 L
 stroke
   1.500 setlinewidth
 showpage
 @endspecial 963 2919 a Fa(1)p eop
end
userdict /end-hook known{end-hook}if
%%EndDocument
 @endspecial 1017 2458 a Fa(FIG.)13 b(4.)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
